Scattering of charmed baryons on nucleons

Chiral effective field theory is utilized for extrapolating results on the $\Lambda_c N$ interaction, obtained in lattice QCD at unphysical (large) quark masses, to the physical point. The pion-mass dependence of the components that constitute the $\Lambda_c N$ potential up to next-to-leading order (pion-exchange diagrams and four-baryon contact terms) is fixed by information from lattice QCD simulations. No recourse to SU(3) or SU(4) flavor symmetry is made. It is found that the results of the HAL QCD Collaboration for quark masses corresponding to $m_\pi = 410$--$570$ MeV imply a moderately attractive $\Lambda_c N$ interaction at $m_\pi = 138$ MeV with scattering lengths of $a\approx -1$ fm for the $^1S_0$ as well as the $^3S_1$ partial waves. For such an interaction the existence of a charmed counterpart of the hypertriton is unlikely but four- and/or five-baryons systems with a $\Lambda_c$ baryon could be indeed bound.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

